Combinatorial foundations for geometric realizations of subword complexes of Coxeter groups

Multitriangulations, and more generally subword complexes, yield a large family of simplicial complexes that are homeomorphic to spheres. Until now, all attempts to prove or disprove that they can be realized as convex polytopes faced major obstacles. In this article, we lay out the foundations of a framework -- built upon notions from algebraic combinatorics and discrete geometry -- that allows a deeper understanding of geometric realizations of subword complexes of Coxeter groups. Namely, we describe explicitly a family of chirotopes that encapsulate the necessary information to obtain geometric realizations of subword complexes. Further, we show that the space of geometric realizations of this family covers that of subword complexes, making this combinatorially defined family into a natural object to study. The family of chirotopes is described through certain parameter matrices. That is, given a finite Coxeter group, we present matrices where certain minors have prescribed signs. Parameter matrices are universal: The existence of these matrices combined with conditions in terms of Schur functions is equivalent to the realizability of all subword complexes of this Coxeter group as chirotopes. Finally, parameter matrices provide extensions of combinatorial identities; for instance, the Vandermonde determinant and the dual Cauchy identity are recovered through suitable choices of parameters.

==> a1.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};



\end{tikzpicture}


==> a2.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=right:$s_2$] (s2) at (1,0) {};

\draw[deux] (s1) -- (s2);


\end{tikzpicture}


==> a3.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=above:$s_2$] (s2) at (1,0) {};
\node[vertex,label=right:$s_3$] (s3) at (2,0) {};

\draw[deux] (s1) -- (s2) -- (s3);


\end{tikzpicture}


==> a4.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=above:$s_2$] (s2) at (1,0) {};
\node[vertex,label=above:$s_3$] (s3) at (2,0) {};
\node[vertex,label=right:$s_4$] (s4) at (3,0) {};

\draw[deux] (s1) -- (s2) -- (s3) -- (s4);


\end{tikzpicture}


==> a5.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=above:$s_2$] (s2) at (1,0) {};
\node[vertex,label=above:$s_3$] (s3) at (2,0) {};
\node[vertex,label=above:$s_4$] (s4) at (3,0) {};
\node[vertex,label=right:$s_5$] (s5) at (4,0) {};

\draw[deux] (s1) -- (s2) -- (s3) -- (s4) -- (s5);


\end{tikzpicture}


==> b2.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=right:$s_2$] (s2) at (1,0) {};

\draw[deux] (s1) -- node[inner sep=0pt,midway,label=above:{\color{black} $4$}] {} (s2);


\end{tikzpicture}


==> b3.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=above:$s_2$] (s2) at (1,0) {};
\node[vertex,label=right:$s_3$] (s3) at (2,0) {};

\draw[deux] (s1) -- node[inner sep=0pt,midway,label=above:{\color{black} $4$}] {} (s2) -- (s3);


\end{tikzpicture}


==> b4.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=above:$s_2$] (s2) at (1,0) {};
\node[vertex,label=above:$s_3$] (s3) at (2,0) {};
\node[vertex,label=right:$s_4$] (s4) at (3,0) {};

\draw[deux] (s1) -- node[inner sep=0pt,midway,label=above:{\color{black} $4$}] {} (s2) -- (s3) -- (s4);


\end{tikzpicture}


==> d4.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,-0.5) {};
\node[vertex,label=left:$s_2$] (s2) at (0,0.5) {};
\node[vertex,label=above:$s_3$] (s3) at (1,0) {};
\node[vertex,label=right:$s_4$] (s4) at (2,0) {};

\draw[deux] (s1) -- (s3);
\draw[deux] (s2) -- (s3) -- (s4);


\end{tikzpicture}


==> d5.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,-0.5) {};
\node[vertex,label=left:$s_2$] (s2) at (0,0.5) {};
\node[vertex,label=above:$s_3$] (s3) at (1,0) {};
\node[vertex,label=above:$s_4$] (s4) at (2,0) {};
\node[vertex,label=right:$s_5$] (s5) at (3,0) {};

\draw[deux] (s1) -- (s3);
\draw[deux] (s2) -- (s3) -- (s4) -- (s5);


\end{tikzpicture}


==> h3.tex <==
\begin{tikzpicture}[vertex/.style={inner sep=1pt,circle,draw=black,fill=blue,thick},
                    deux/.style={thick,blue},
		    trois/.style={thick,dashed,red}]

\node[vertex,label=left:$s_1$] (s1) at (0,0) {};
\node[vertex,label=above:$s_2$] (s2) at (1,0) {};
\node[vertex,label=right:$s_3$] (s3) at (2,0) {};

\draw[deux] (s1) -- node[inner sep=0pt,midway,label=above:{\color{black} $5$}] {} (s2) -- (s3);


\end{tikzpicture}

